A tree-of-tangles theorem for infinite tangles

Carmesin has extended Robertson and Seymour's tree-of-tangles theorem to the infinite tangles of locally finite infinite graphs. We extend it further to the infinite tangles of all infinite graphs. Our result has a number of applications for the topology of infinite graphs, such as their end spaces and their compactifications.

==> Images/consistentorientation2.tex <==
\begin{tikzpicture}[thick, decoration=brace,
    drawfill/.style={draw=#1,fill=#1!20},
    local colour/.style={color=#1, drawfill/.default=#1},
    local colour=black,
    sepname/.store in=\sepname,
    ellipse length/.store in=\ellipselength,
    corner angle/.store in=\cornerangle,
    dot/.style={inner sep=2pt, circle, fill},
    dots/.pic={\foreach \i in {-1,0,1} \draw (0cm, \i*0.1 cm) node [shape=circle, fill,inner sep=0.3pt,anchor=center] {};}]
\newcommand{\cornerlength}{0.4cm}
\newcommand{\cornerangle}{60}
\newcommand{\rotationangle}{30}
\newcommand{\separatorheight}{0.8cm}

\draw (-2cm,\separatorheight) ..controls +(0:1.5cm) and +(180+\rotationangle:0.5cm) .. ($(1cm,1cm)+(90+\rotationangle:\separatorheight)$);
\draw (-2cm,-\separatorheight) .. controls +(0:1.5cm) and +(180-\rotationangle:0.5cm) .. ($(1cm,-1cm)+(-90-\rotationangle:\separatorheight)$);
\draw ($(1cm,1cm)+(-90+\rotationangle:\separatorheight)$) .. controls +(180+\rotationangle:0.3cm) and +(180-\rotationangle:0.3cm).. ($(1cm,-1cm) + (90-\rotationangle:\separatorheight)$);

\begin{scope}[shift={(1cm,1.0cm)}, rotate=\rotationangle,local colour=pictureorange, sepname={X},ellipse length=1.0cm]
\draw [black](0cm,-\separatorheight)
    ..controls +(0:0.5cm) and +(180:0.5cm) ..
    (0.5cm+\ellipselength,-\separatorheight-0.1cm)
    .. controls +(0:0.5cm)  and +(\cornerangle-180:\cornerlength) .. 
    ($(0.5cm+2*\ellipselength,0cm)+ (0.2cm,-0.5cm)$) 
    .. controls +(\cornerangle:\cornerlength) and +(-\cornerangle:\cornerlength) ..
    ($(0.5cm+2*\ellipselength,0cm)+ (0.2cm,+0.5cm)$) 
    .. controls +(180-\cornerangle:\cornerlength) and +(0:0.5cm) .. 
    (0.5cm+\ellipselength, \separatorheight+0.1cm)
    .. controls +(180:0.5cm) and +(0:0.5cm)..
    (0cm,\separatorheight);
\path [drawfill] (0,0) ellipse [x radius=0.25 cm, y radius=\separatorheight];
\draw [->] (0cm,0cm) -- (-0.6cm, 0cm);
\draw  (0cm,\separatorheight+0.2cm) node [anchor=south,inner sep=0pt] {$\sepname$};
\foreach \i in {0.6,0.2,-0.6}
\draw (0.5cm+\ellipselength, \i cm)  ellipse [x radius=\ellipselength, y radius=0.15 cm];
\draw (0.5cm+\ellipselength,-0.2cm) pic [transform shape] {dots};
\draw [decorate] (0.5cm+2*\ellipselength,-\separatorheight-0.15cm) -- node[pos=0.6, anchor=north west,inner sep=1pt] {$\ccK(\sepname)$} ++(-2*\ellipselength,0cm);
\end{scope}

\begin{scope}[shift={(1cm,-1.0cm)}, rotate=-\rotationangle,local colour=picturegreen, sepname={Y},ellipse length=1.0cm]
\draw [black](0cm,-\separatorheight)
    ..controls +(0:0.5cm) and +(180:0.5cm) ..
    (0.5cm+\ellipselength,-\separatorheight-0.1cm)
    .. controls +(0:0.5cm)  and +(\cornerangle-180:\cornerlength) .. 
    ($(0.5cm+2*\ellipselength,0cm)+ (0.2cm,-0.5cm)$) 
    .. controls +(\cornerangle:\cornerlength) and +(-\cornerangle:\cornerlength) ..
    ($(0.5cm+2*\ellipselength,0cm)+ (0.2cm,+0.5cm)$) 
    .. controls +(180-\cornerangle:\cornerlength) and +(0:0.5cm) .. 
    (0.5cm+\ellipselength, \separatorheight+0.1cm)
    .. controls +(180:0.5cm) and +(0:0.5cm)..
    (0cm,\separatorheight);
\path [drawfill] (0,0) ellipse [x radius=0.25 cm, y radius=\separatorheight];
\draw [->] (0cm,0cm) -- (-0.6cm, 0cm);
\draw  (0cm,-\separatorheight-0.2cm) node [anchor=north,inner sep=0pt] {$\sepname$};
\foreach \i in {0.6,0.2,-0.6}
\draw (0.5cm+\ellipselength, \i cm)  ellipse [x radius=\ellipselength, y radius=0.15 cm];
\draw (0.5cm+\ellipselength,-0.2cm) pic [transform shape] {dots};
\draw [decorate] (0.5cm+2*\ellipselength,-\separatorheight-0.15cm) -- node[pos=0.35, anchor=north east,inner sep=2pt] {$\ccK(\sepname)$} ++(-2*\ellipselength,0cm);
\end{scope}

\begin{scope}[xscale=-1,shift={(2cm,0cm)},local colour=picturedarkred, sepname={Z},ellipse length=1.5cm, corner angle=55]
\draw [black](0cm,-\separatorheight)
    ..controls +(0:0.5cm) and +(180:0.5cm) ..
    (0.5cm+1.2*\ellipselength,-\separatorheight-0.1cm)
    .. controls +(0:0.5cm)  and +(\cornerangle-180:\cornerlength) .. 
    ($(0.5cm+2*\ellipselength,0cm)+ (0.3cm,-0.5cm)$)
    .. controls +(\cornerangle:\cornerlength) and +(-\cornerangle:\cornerlength) ..
    ($(0.5cm+2*\ellipselength,0cm)+ (0.3cm,+0.5cm)$)
    .. controls +(180-\cornerangle:\cornerlength) and +(0:0.5cm) .. 
    (0.5cm+1.2*\ellipselength, \separatorheight+0.1cm)
    .. controls +(180:0.5cm) and +(0:0.5cm)..
    (0cm,\separatorheight);
\path [drawfill] (0,0) ellipse [x radius=0.25 cm, y radius=\separatorheight];
\draw [->] (0cm,0cm) -- (-0.6cm, 0cm);
\draw  (0cm,-\separatorheight-0.2cm) node [anchor=north, inner sep=0pt] {$\sepname$};
\draw (0.5cm+\ellipselength,0.65 cm) ellipse [x radius=1.5 cm, y radius=0.1 cm];
\draw (0.5cm+\ellipselength,0.35cm) pic {dots};
\draw (0.5cm,-0.75cm) [rounded corners=10pt] rectangle (0.5cm+2*\ellipselength,0.15 cm);
\draw [decorate] (0.5cm+2*\ellipselength,\separatorheight+0.15cm) -- node[pos=0.55, anchor=south, inner sep=3pt] {$\ccK(\sepname)$} ++(-2*\ellipselength,0cm);
\end{scope}

\begin{scope}[xscale=-1, shift={(2cm,0cm)},local colour=blue, sepname={W},ellipse length=0.8cm]
\path [drawfill] (1.5cm,-0.3cm) ellipse [x radius=0.15 cm, y radius=0.45cm];
\path (1.5cm,-\separatorheight-0.05cm) node [anchor=north] {$\sepname$};
\draw [->] (1.5cm,-0.3cm) -- ++(-0.5cm,0cm);
\foreach \i in {0,-0.6}
\draw (2.5cm,\i cm) ellipse [x radius=\ellipselength, y radius=0.1cm];
\draw (2.5cm,-0.3cm) pic {dots};
\draw [decorate] (1.7cm,-\separatorheight-0.15cm) -- node [midway, anchor=north] {$\ccK(\sepname)$} ++(2*\ellipselength,0cm);
\end{scope}

\end{tikzpicture}

==> Images/criticalstarb.tex <==
	\begin{tikzpicture}[thick]
	\draw [rotate=55,blue] (0cm,-0.5cm) arc [x radius=2.6cm,y radius=0.5cm,start angle=-90, end angle=90] arc [radius=0.5cm,start angle=90, end angle=270];
	\draw (1cm,1.3cm) node [anchor=mid,blue] {$Y$};
	\draw [rotate=125,picturegreen] (0cm,-0.5cm) arc [x radius=2.6cm,y radius=0.5cm,start angle=-90, end angle=90] arc [radius=0.5cm,start angle=90, end angle=270];
	\draw [picturegreen] (2cm,1cm) ellipse [x radius=1.7cm,y radius=1.5cm];
	\draw (4cm,0cm) node [picturegreen] {$C_X(Y)$};
	\foreach \i in {1,2,3}
	\draw [blue] (2.5cm,-0.3cm+0.7*\i cm) ellipse [x radius=0.8cm, y radius=0.25cm];
	\draw [blue](1.3cm,0.1cm) ellipse [radius=0.3cm];
	\draw [decorate, decoration={brace,mirror},blue](1.7cm,-0.7cm) -- node [label=below:$\breve{\mathscr{C}}_Y\setminus \{C_Y(X)\}$] {} ++(1.6cm,0cm);
	
	\draw [blue] (-2cm,1cm) ellipse [x radius=1.7cm,y radius=1.5cm];
	\foreach \i in {1,2,3}
	\draw [picturegreen] (-2.5cm,-0.3cm+0.7*\i cm) ellipse [x radius=0.8cm, y radius=0.25cm];
	\draw [picturegreen](-1.3cm,0.1cm) ellipse [radius=0.3cm];
	\draw [decorate, decoration={brace},picturegreen](-1.7cm,-0.7cm) -- node [label=below:$\breve{\mathscr{C}}_X\setminus \{C_X(Y)\}$] {} ++(-1.6cm,0cm);
	\draw (-4cm,0cm) node [blue] {$C_Y(X)$};
	\draw (-1cm,1.3cm) node [picturegreen,anchor=mid] {$X$};
	\draw (0.4cm, 2.3cm) ellipse [radius=0.2cm];
	\draw (-0.4cm, 2.5cm) ellipse [radius=0.3cm];
	\end{tikzpicture}

==> Images/proxiescomplexintex3.tex <==
\begin{tikzpicture}[decoration=snake,thick,dot/.style={colourdot,circle,fill,inner sep=0.04cm,minimum size=0.1cm},labelgiven/.style={label distance=0cm,inner sep=0.08cm}]
\pgfdecorationsegmentamplitude=1.5pt
\pgfdecorationsegmentlength=0.2cm
\newcommand{\Zwidth}{0.4cm}
\newcommand{\Hwidth}{3cm}
\newcommand{\graphheight}{1cm}
\newcommand{\outerxshift}{2.5cm}
\newcommand{\outeryshift}{0.3cm}
\newcommand{\bendindex}{.3*\outerxshift}
\newcommand{\outeryradius}{2.5cm}
\newcommand{\labelheight}{0.2cm}
\newcommand{\Zangle}{40}
\newcommand{\Gangle}{70}
\draw %G
	(0,-\graphheight) .. controls +(\bendindex,0) and +(-\bendindex,0).. ++(\outerxshift,-\outeryshift) arc [start angle=-90, end angle=90,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift] node [pos=0.7,above] {$G$} .. controls +(-\bendindex,0) and +(\bendindex,0).. ++(-\outerxshift,-\outeryshift) .. controls +(-\bendindex,0) and +(\bendindex,0) .. ++(-\outerxshift,\outeryshift) arc [start angle=90, end angle=270,x radius=\outeryradius + \outeryshift,y radius=\graphheight+\outeryshift] .. controls +(\bendindex,0) and +(-\bendindex,0) .. ++(\outerxshift,\outeryshift);
\draw[pictureorange] %H
	(0,0) ellipse [x radius=\Hwidth,y radius=\graphheight];
\begin{onlayer}{filllayer}
\fill [pictureorange!10]
	(0,0) ellipse [x radius=\Hwidth,y radius=\graphheight];
\end{onlayer}
\draw[red] %Z
(0,0) ellipse [x radius=\Zwidth,y radius=\graphheight];
\begin{onlayer}{filllayer}
\fill [red!10]
(0,0) ellipse [x radius=\Zwidth,y radius=\graphheight];
\end{onlayer}
\draw [coloura] %A1
	(0,\graphheight) .. controls +(-\bendindex,0) and +(\bendindex,0) .. ++(-\outerxshift,\outeryshift) arc [start angle=90, end angle=90+\Gangle,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift]  ..controls +(240:0.7) and +(270:0.5) .. (canvas polar cs:angle=\Zangle,x radius=\Zwidth, y radius=\graphheight) node [pos=0.32,above, labelgiven] {$A_{\gamma_1}$} node [colourxi,pos=0.56,labelgiven,above] {$\Xi_1$} arc [start angle= \Zangle, end angle=90, x radius=\Zwidth, y radius=\graphheight];
\begin{onlayer}{filllayer}
\fill [coloura!10]
	(-\outerxshift,\graphheight+\outeryshift) arc [start angle=90, end angle=90+\Gangle,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift]  ..controls +(240:0.7) and +(270:0.5) .. (canvas polar cs:angle=\Zangle,x radius=\Zwidth, y radius=\graphheight) arc [start angle= \Zangle, end angle=90, x radius=\Zwidth, y radius=\graphheight];
\end{onlayer}
\path
	(canvas polar cs:angle=\Zangle,x radius=\Zwidth, y radius=\graphheight) ++(-0.02cm,0.02cm)
	coordinate (11);
\begin{scope} [colourxi]
	\path [clip]
		(0.5cm, \graphheight+0.05cm) rectangle ++(-3.47cm,-0.93cm);
	\draw [dashed]
		(-\outerxshift,\graphheight+\outeryshift) arc [start angle=90, end angle=90+\Gangle,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift] ++(0cm,0.02cm) ..controls +(240:0.7) and +(270:0.5) .. (11);
	\draw [dashed]
		(canvas polar cs:angle=\Zangle,x radius=\Zwidth-0.02cm,y radius=\graphheight - 0.025 cm) arc [start angle=\Zangle, end angle=90,x radius=\Zwidth-0.02 cm,y radius=\graphheight - 0.025cm] arc [start angle=90,end angle=270,x radius=\Hwidth-0.02cm,y radius=\graphheight-0.02cm];
\end{scope}
\draw [coloura] %A2
(0,-\graphheight) .. controls +(\bendindex,0) and +(-\bendindex,0).. ++(\outerxshift,-\outeryshift) arc [start angle=-90, end angle=-90+\Gangle,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift]  ..controls +(60:0.7) and +(90:0.5) .. (canvas polar cs:angle=\Zangle+180,x radius=\Zwidth, y radius=\graphheight) node [pos=0.32,below, labelgiven] {$A_{\gamma_2}$} node [colourxi,pos=0.56,label distance=0cm,inner sep=0.1cm,below] {$\Xi_2$} arc [start angle= \Zangle+180, end angle=270, x radius=\Zwidth, y radius=\graphheight];
\begin{onlayer}{filllayer}
\fill [coloura!10]
(\outerxshift,-\graphheight-\outeryshift) arc [start angle=-90, end angle=-90+\Gangle,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift]  ..controls +(60:0.7) and +(90:0.5) .. (canvas polar cs:angle=\Zangle+180,x radius=\Zwidth, y radius=\graphheight)  arc [start angle= \Zangle+180, end angle=270, x radius=\Zwidth, y radius=\graphheight];
\end{onlayer}
\path
(canvas polar cs:angle=\Zangle+180,x radius=\Zwidth, y radius=\graphheight) ++(0.02cm,-0.02cm)
coordinate (22);
\begin{scope} [colourxi]
\path [clip]
(-0.5cm,-\graphheight-0.05cm) rectangle ++(3.47cm,0.93cm) coordinate (corner two);
\draw [dashed]
(\outerxshift,-\graphheight-\outeryshift) arc [start angle=-90, end angle=-90+\Gangle,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift] ++(0cm,-0.02cm) ..controls +(60:0.7) and +(90:0.5) .. (22);
\draw [dashed]
(canvas polar cs:angle=\Zangle+180,x radius=\Zwidth-0.02cm,y radius=\graphheight - 0.025 cm) arc [start angle=\Zangle+180, end angle=270,x radius=\Zwidth-0.02 cm,y radius=\graphheight - 0.025cm] arc [start angle=-90,end angle=90,x radius=\Hwidth-0.02cm,y radius=\graphheight-0.02cm];
\end{scope}
\draw[colourxi,dashed] %edge to new vertices
	(canvas polar cs:angle=180+\Zangle, x radius=\Zwidth, y radius=\graphheight) ++(0.02cm,0.03cm)-- (-0.2cm,-\graphheight-2*\outeryshift-0.2cm);
\draw [colourxi,dashed]%edge to new vertices
	(corner two) -- (0.6*\Hwidth + 0.2cm,-\graphheight-2*\outeryshift-0.2cm) node [anchor=west,labelgiven] {$K^{\aleph_0}\subseteq H\setminus G$};
\draw[colourxi] %new vertices
	(0.3*\Hwidth,-\graphheight-2*\outeryshift-0.2cm) ellipse [x radius=0.3*\Hwidth+0.2cm, y radius=0.2cm];
\draw[colourray,decorate,->]
	(0,0.8*\graphheight) ++(0cm,0cm) -- (-0.4*\Hwidth,0.6*\graphheight) node [labelgiven,anchor=15] {$\eta_1$};
\draw[colourray,decorate,->]
	(0.2cm,-\graphheight-2*\outeryshift-0.2cm) -- ++(0.6*\Hwidth-0.4cm,0);
\path
	(\Zwidth,0cm) node [red,anchor=east,labelgiven] {$Z$}
	(canvas polar cs:angle=45,x radius=\Hwidth, y radius=\graphheight) node [pictureorange,labelgiven,anchor=north east] {$H$}
	(0.2cm,-\graphheight-0.25cm) node [colourray,name=eta two,labelgiven] {$\eta_2$}
	(3*\Zwidth,-0.5*\graphheight) node [dot,name=point in set] {}
	(-1.5*\Zwidth,0.7*\graphheight) ++ (0.06cm,0.06cm) node [name=point on ray,dot] {}
	(-\Zwidth,\graphheight+\outeryshift+0.1cm) node [colourdot,name=exists one,labelgiven] {$\exists$}
	(2*\Zwidth,-\graphheight-0.35cm) node [colourdot,name=exists two,labelgiven] {$\exists$};
\draw [colourdot,thin]
	(point on ray) -- (exists one);
\draw [colourdot,thin]
	(point in set) -- (exists two);
\draw [colourray,thin]
	(0.5cm,-\graphheight-2*\outeryshift-0.2cm) ++(-0.12cm,0.07cm) -- (eta two);
\end{tikzpicture}

==> Images/proxiessimpleintex3.tex <==
\begin{tikzpicture}[decoration=snake,thick,dot/.style={colourdot,circle,fill,inner sep=0.04cm,minimum size=0.1cm},labelgiven/.style={label distance=0cm,inner sep=0.08cm}]
\pgfdecorationsegmentamplitude=1.5pt
\pgfdecorationsegmentlength=0.2cm
\newcommand{\Zwidth}{0.4cm}
\newcommand{\Hwidth}{3cm}
\newcommand{\graphheight}{1cm}
\newcommand{\outerxshift}{2.5cm}
\newcommand{\outeryshift}{0.3cm}
\newcommand{\bendindex}{.3*\outerxshift}
\newcommand{\outeryradius}{2.5cm}
\newcommand{\labelheight}{0.2cm}
\newcommand{\Zangle}{40}
\newcommand{\Gangle}{70}
\draw %G
	(0,-\graphheight)
	.. controls +(\bendindex,0) and +(-\bendindex,0)..
	++(\outerxshift,-\outeryshift)
	arc [start angle=-90, end angle=90,x radius=\outeryradius+\outeryshift, y radius=\graphheight+\outeryshift]
	node [pos=0.7,above] {$G$}
	.. controls +(-\bendindex,0) and +(\bendindex,0)..
	++(-\outerxshift,-\outeryshift)
	.. controls +(-\bendindex,0) and +(\bendindex,0) ..
	++(-\outerxshift,\outeryshift)
	arc [start angle=90, end angle=270,x radius=\outeryradius + \outeryshift,y radius=\graphheight+\outeryshift]
	.. controls +(\bendindex,0) and +(-\bendindex,0) ..
	++(\outerxshift,\outeryshift);
\draw[pictureorange] %H
	(0,0) ellipse [x radius=\Hwidth,y radius=\graphheight];
\begin{onlayer}{filllayer}
\fill [pictureorange!10]
	(0,0) ellipse [x radius=\Hwidth,y radius=\graphheight];
\end{onlayer}
\draw[red] %Z
(0,0) ellipse [x radius=\Zwidth,y radius=\graphheight];
\begin{onlayer}{filllayer}
\fill [red!10]
(0,0) ellipse [x radius=\Zwidth,y radius=\graphheight];
\end{onlayer}


\draw[colourray,decorate,->]
	(0,0.8*\graphheight) ++(0cm,0cm) -- (-0.4*\Hwidth,0.6*\graphheight) node [pos=0.9,label=below:$\eta_1$] {};
\draw[colourray,decorate,->]
	(\Zwidth+0.28cm,0cm) -- node [pos=0.4,label=below:$\eta_2$] {} (\Hwidth-0.5cm,0cm);
\path
	(\Zwidth,0cm) node [red,anchor=east,labelgiven] {$Z$}
	(canvas polar cs:angle=45,x radius=\Hwidth, y radius=\graphheight) node [pictureorange,labelgiven,anchor=north east] {$H$};
\path
    ( \Hwidth+1cm,0cm) node [anchor=mid] {$\tau_2$}
    (-\Hwidth-1cm,0cm) node [anchor=mid] {$\tau_1$};
\end{tikzpicture}
